An approximate block factorization preconditioner for mixed-dimensional beam-solid interaction

This paper presents a scalable physics-based block preconditioner for mixed-dimensional models in beam-solid interaction and their application in engineering. In particular, it studies the linear systems arising from a regularized mortar-type approach for embedding geometrically exact beams into solid continua. Due to the lack of block diagonal dominance of the arising 2 x 2 block system, an approximate block factorization preconditioner is used. It exploits the sparsity structure of the beam sub-block to construct a sparse approximate inverse, which is then not only used to explicitly form an approximation of the Schur complement, but also acts as a smoother within the prediction step of the arising SIMPLE-type preconditioner. The correction step utilizes an algebraic multigrid method. Although, for now, the beam sub-block is tackled by a one-level method only, the multi-level nature of the computationally demanding correction step delivers a scalable preconditioner in practice. In numerical test cases, the influence of different algorithmic parameters on the quality of the sparse approximate inverse is studied and the weak scaling behavior of the proposed preconditioner on up to 1000 MPI ranks is demonstrated, before the proposed preconditioner is finally applied for the analysis of steel-reinforced concrete structures in civil engineering.

==> figures/concrete_wall_measurements.tex <==
% !TEX root = ../beam_solid_preconditioner.tex

\begin{tikzpicture}

\def\dist{0.1}
\def\auxlen{0.3}

\tikzstyle{domainline}=[thick]
\tikzstyle{hiddenline}=[thick,dashed]

\tikzstyle{auxline}=[dashed]

\tikzstyle{measline}=[thick, {latex}-{latex}]
\tikzstyle{measauxline}=[thick]


\draw [domainline, fill=colUniBwGr!50] (0,0) -- (3.2,0) -- (3.2,2) -- (4.2,2) -- (4.2,0) -- (5,0) -- (5,2.4) -- (0,2.4) -- cycle;
\draw [domainline, fill=white] (1,1) -- (2,1) -- (2,2) -- (1,2) -- cycle;

% Measurements in horizontal direction
\foreach \x in {0,1,2,3.2,4.2,5}{
  \draw [measauxline] (\x,-\dist) -- (\x,-\auxlen-2*\dist);
}

\draw [measline] (0,-\auxlen-\dist) -- (1,-\auxlen-\dist) node[below,pos=0.5] {1};
\draw [measline] (1,-\auxlen-\dist) -- (2,-\auxlen-\dist) node[below,pos=0.5] {1};
\draw [measline] (2,-\auxlen-\dist) -- (3.2,-\auxlen-\dist) node[below,pos=0.5] {1.2};
\draw [measline] (3.2,-\auxlen-\dist) -- (4.2,-\auxlen-\dist) node[below,pos=0.5] {1};
\draw [measline] (4.2,-\auxlen-\dist) -- (5,-\auxlen-\dist) node[below,pos=0.5] {0.8};

\draw [auxline] (1,\dist) -- (1,1-\dist);
\draw [auxline] (2,\dist) -- (2,1-\dist);

% Measurements in vertical direction
\foreach \y in {0,1,2,2.4}{
  \draw [measauxline] (-\dist,\y) -- (-\auxlen-2*\dist,\y);
}

\draw [measline] (-\auxlen-\dist,0) -- (-\auxlen-\dist,1) node[left,pos=0.5] {1};
\draw [measline] (-\auxlen-\dist,1) -- (-\auxlen-\dist,2) node[left,pos=0.5] {1};
\draw [measline] (-\auxlen-\dist,2) -- (-\auxlen-\dist,2.4) node[left,pos=0.5] {0.4};

\draw [auxline] (\dist,1) -- (1-\dist,1);
\draw [auxline] (\dist,2) -- (1-\dist,2);
\draw [auxline] (2+\dist,2) -- (3.2-\dist,2);

\end{tikzpicture}

==> figures/spai_algorithm.tex <==
% !TEX root = ../beam_solid_preconditioner.tex

\tikzstyle{box} = [draw, rectangle, thick, node distance=7em, text width=6em, text centered, minimum height=3.5em]
\tikzstyle{line} = [draw, thick, -latex]
%\tikzset{every node/.style={font=\scriptsize}}
\tikzstyle{block} = [thick, rectangle split, draw, rectangle split parts=2, text width=10em, text centered, minimum height=4em]
\tikzstyle{circ} = [thick, draw, circle]

\begin{tikzpicture}
% Pre-Filtering
\node [block, node distance=7cm, font=\fontsize{10}{0}\selectfont, fill=colUniBwGr!30] (Pre) at (0,0) {Pre-Filtering
\nodepart[text width=4cm]{two} $\threshMat{\graphOf{\matBeam}} \leftarrow \thresholdingOf{{\matBeam}}{\spaiDropTol}{\graph}$};

% Enriched-Graph
\node [block, node distance=7cm, font=\fontsize{10}{0}\selectfont, fill=colUniBwGr!30] (Refine) at (3,-1.75) {Enriched-Graph
\nodepart[text width=4cm]{two} $\graphOf{\spaiOf{\matBeam}} \leftarrow \spaiRefinementOp{\threshMat{\graphOf{\matBeam}}}{\spaiRefinementLevel}$};

% Sparse Approximate Inverse
\node [block, node distance=7cm, font=\fontsize{10}{0}\selectfont, fill=colUniBwOr!30] (Spai) at (6,-3.5) {SPAI
\nodepart[text width=4cm]{two} $\spaiOf{\matBeam} \leftarrow \spaiMinimizeOp{\matBeam}{\graphOf{\spaiOf{\matBeam}}}$};

% Post-Filtering
\node [block, node distance=7cm, font=\fontsize{10}{0}\selectfont, fill=colUniBwGr!30] (Post) at (9,-5.25) {Post-Filtering
\nodepart[text width=4cm]{two} $\inv{\approxMat{\matBeam}} \leftarrow \thresholdingOf{\spaiOf{\matBeam}}{\spaiDropTol}{\matBeam}$};

\node [draw, thick] (A) at (-3, 0) {$\matBeam$};
\node [draw, thick] (Ainv) at (12, -5.25) {$\inv{\approxMat{\matBeam}}$};
\node [circ] (Taupre) at (0, 1.25) {$\spaiDropTol$};
\node [circ] (Taupost) at (9, -4) {$\spaiDropTol$};
\node [circ] (Refinelevel) at (3, -0.4) {$\spaiRefinementLevel$};

\draw [line] (A.east) -- (Pre.west);
\draw [line] (Pre.south) |- node [above left, midway] {$\threshMat{\graphOf{\matBeam}}$} (Refine.west);
\draw [line] (Refine.south) |- node [above left, midway] {$\graphOf{\spaiOf{\matBeam}}$} ([yshift=+4pt]Spai.west);
\draw [line] (Spai.south) |- node [above left, midway] {$\spaiOf{\matBeam}$} (Post.west);
\draw [line] (Post.east) -- (Ainv.west);	

\draw [line] ([xshift=7pt]A.east) |- ([yshift=-4pt]Spai.west);

\draw [line] (Taupre) -- (Pre.north);
\draw [line] (Taupost) -- (Post.north);
\draw [line] (Refinelevel) -- (Refine.north);

\end{tikzpicture}

==> figures/sparsity_pattern_concrete_wall_I.tex <==
% !TEX root = ../beam_solid_preconditioner.tex

\begin{tikzpicture}

\node at (0,0) {\includegraphics[width=8cm]{sparsity_pattern_concrete_wall_I.pdf}};

\fill [fill=colUniBwOr, fill opacity=0.3] (-2.96,3.24) rectangle (-1.71,1.99);

\fill [fill=colUniBwGr, fill opacity=0.3] (-1.71,3.24) rectangle (3.24,1.99);

\fill [fill=colUniBwGr, fill opacity=0.3] (-2.96,1.99) rectangle (-1.71,-2.96);

\end{tikzpicture}

==> figures/weak_scaling_geometry.tex <==
% !TEX root = ../beam_solid_preconditioner.tex

\begin{tikzpicture}

\def\h{0.5}
\def\dist{0.07}
\tikzstyle{axisline}=[thick,-{latex}]

\draw [fill=colUniBwGr!10] (-5*\h,-5*\h) rectangle (5*\h,5*\h);
\draw [fill=colUniBwGr!30] (-4.5*\h,-4.5*\h) rectangle (4.5*\h,4.5*\h);
\draw [fill=colUniBwGr!50] (-4*\h,-4*\h) rectangle (4*\h,4*\h);
\draw [fill=colUniBwGr!70] (-3.5*\h,-3.5*\h) rectangle (3.5*\h,3.5*\h);
\draw [fill=colUniBwGr!90] (-3*\h,-3*\h) rectangle (3*\h,3*\h);
\draw [fill=colUniBwOr!25] (-2.5*\h,-2.5*\h) rectangle (2.5*\h,2.5*\h);
\draw [fill=colUniBwOr!50] (-2*\h,-2*\h) rectangle (2*\h,2*\h);
\draw [fill=colUniBwOr!75] (-1.5*\h,-1.5*\h) rectangle (1.5*\h,1.5*\h);
\draw [fill=colUniBwOr] (-1*\h,-1*\h) rectangle (1*\h,1*\h);

\draw [axisline] (-5.5*\h,0) -- (6.5*\h,0);
\draw [axisline] (0,-5.5*\h) -- (0,6.5*\h);

\foreach \i in {-5,-4,...,5}{
  \draw [thick] (-\dist, \i*\h) -- (\dist, \i*\h);
  \draw [thick] (\i*\h, -\dist) -- (\i*\h, \dist);
}

\node [below left] at (0,0) {$O$};
\node [below] at (6.5*\h,0) {$\teo{e}_{\indBaseVecOne}$};
\node [left] at (0,6.5*\h) {$\teo{e}_{\indBaseVecTwo}$};

\node [below right] at (5*\h,0) {$5$};
\node [below left] at (-5*\h,0) {$-5$};
\node [above left] at (0,5*\h) {$5$};
\node [below left] at (0,-5*\h) {$-5$};

% Legend

\node [draw, rectangle, fill=colUniBwGr!10, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, 4*\h) {};
\node [right=0.3cm,align=left] at (8*\h, 4*\h) {ID 9};

\node [draw, rectangle, fill=colUniBwGr!30, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, 3*\h) {};
\node [right=0.3cm,align=left] at (8*\h, 3*\h) {ID 8};

\node [draw, rectangle, fill=colUniBwGr!50, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, 2*\h) {};
\node [right=0.3cm,align=left] at (8*\h, 2*\h) {ID 7};

\node [draw, rectangle, fill=colUniBwGr!70, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, 1*\h) {};
\node [right=0.3cm,align=left] at (8*\h, 1*\h) {ID 6};

\node [draw, rectangle, fill=colUniBwGr!90, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, 0*\h) {};
\node [right=0.3cm,align=left] at (8*\h, 0*\h) {ID 5};

\node [draw, rectangle, fill=colUniBwOr!25, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, -1*\h) {};
\node [right=0.3cm,align=left] at (8*\h, -1*\h) {ID 4};

\node [draw, rectangle, fill=colUniBwOr!50, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, -2*\h) {};
\node [right=0.3cm,align=left] at (8*\h, -2*\h) {ID 3};

\node [draw, rectangle, fill=colUniBwOr!75, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, -3*\h) {};
\node [right=0.3cm,align=left] at (8*\h, -3*\h) {ID 2};

\node [draw, rectangle, fill=colUniBwOr, minimum width=0.4cm, minimum height=0.4cm] at (8*\h, -4*\h) {};
\node [right=0.3cm,align=left] at (8*\h, -4*\h) {ID 1};

\tdplotsetmaincoords{-75}{25}
\begin{scope}[tdplot_main_coords,shift={(-7.5,4)},scale=1.3]

% Draw axes
\draw[axisline] (-1.0,0,0) -- (1.0,0,0) node[right] {$\teo{e}_1$};
\draw[axisline] (0,-1.8,0) -- (0,2.0,0) node[above] {$\teo{e}_2$};
\draw[axisline] (0,0,0.9) -- (0,0,-0.9) node[above] {$\teo{e}_3$};

\fill[fill=colUniBwGr,fill opacity=0.5] (-0.5,-0.5,-0.5) -- (0.5,-0.5,-0.5) -- (0.5,0.5,-0.5) -- (-0.5,0.5,-0.5) -- cycle;
\fill[thick,draw=colUniBwGr,fill=colUniBwGr,fill opacity=0.5] (-0.5,-0.5,-0.5) -- (0.5,-0.5,-0.5) -- (0.5,0.5,-0.5) -- (0.5,0.5,0.5) -- (0.5,-0.5,0.5) -- (-0.5,-0.5,0.5) -- cycle;

\fill [fill=red!30,fill opacity=0.5] (0.5,0.5,0) -- (0.5,-0.5,0) -- (-0.5,-0.5,0) -- (-0.5,0.5,0) -- cycle;
\fill [fill=red!30,fill opacity=0.5] (0.5,0,0.5) -- (0.5,0,-0.5) -- (-0.5,0,-0.5) -- (-0.5,0,0.5) -- cycle;
\fill [fill=red!30,fill opacity=0.5] (0,0.5,0.5) -- (0,0.5,-0.5) -- (0,-0.5,-0.5) -- (0,-0.5,0.5) -- cycle;

\draw [thick,dashed,draw=red] (0.5,0.5,0) -- (0.5,-0.5,0) -- (-0.5,-0.5,0) -- (-0.5,0.5,0) -- cycle;
\draw [thick,dashed,draw=red] (0.5,0,0.5) -- (0.5,0,-0.5) -- (-0.5,0,-0.5) -- (-0.5,0,0.5) -- cycle;
\draw [thick,dashed,draw=red] (0,0.5,0.5) -- (0,0.5,-0.5) -- (0,-0.5,-0.5) -- (0,-0.5,0.5) -- cycle;

\draw[thick,draw=colUniBwGr] (-0.5,-0.5,-0.5) -- (0.5,-0.5,-0.5) -- (0.5,0.5,-0.5) -- (-0.5,0.5,-0.5) -- cycle;
\draw[thick,draw=colUniBwGr] (-0.5,-0.5,-0.5) -- (0.5,-0.5,-0.5) -- (0.5,0.5,-0.5) -- (0.5,0.5,0.5) -- (0.5,-0.5,0.5) -- (-0.5,-0.5,0.5) -- cycle;
\draw[thick,draw=colUniBwGr] (-0.5,-0.5,-0.5) -- (-0.5,0.5,-0.5) -- (0.5,0.5,-0.5);
\draw[thick,draw=colUniBwGr] (0.5,-0.5,-0.5) -- (0.5,-0.5,0.5);

\end{scope}

\end{tikzpicture}

